Infinite rank surface cluster algebras

We generalise surface cluster algebras to the case of infinite surfaces where the surface contains finitely many accumulation points of boundary marked points. To connect different triangulations of an infinite surface, we consider infinite mutation sequences. We show transitivity of infinite mutation sequences on triangulations of an infinite surface and examine different types of mutation sequences. Moreover, we use a hyperbolic structure on an infinite surface to extend the notion of surface cluster algebras to infinite rank by giving cluster variables as lambda lengths of arcs. Furthermore, we study the structural properties of infinite rank surface cluster algebras in combinatorial terms, namely we extend "snake graph combinatorics" to give an expansion formula for cluster variables. We also show skein relations for infinite rank surface cluster algebras.

==> pic_tikz/arc_in_fan.tex <==
\begin{tikzpicture}[scale=.6]
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1);
\draw[thick,loosely dotted] (2.2,1.5)--(3.5,2.9);
\draw[thick,loosely dotted] (6.2,4.5)--(7.5,5.9);
\draw (3,3)--(5,3)--(5,5)--(4,5)--(4,3) (3,3)--(3,4)--(6,4) (5,5)--(6,5);
\draw[thick,densely dotted] (7,6)--(8,6)--(8,7)--(7,7)--(7,6);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.6] at (3.5,3.5){$i\!-\!1$};
\node[scale=.7] at (4.5,3.5){$i$};
\node[scale=.6] at (4.5,4.5){$i\!+\!1$};
\node[scale=.6] at (5.5,4.5){$i\!+\!2$};
\draw[color=red,line width=1.6] (0,0)--(0,1) (1,0)--(2,0) (1,1)--(1,2) (3,3)--(3,4) (4,3)--(5,3) (4,4)--(5,4) (4,5)--(5,5) (7,7)--(8,7) (6,4)--(6,5);
\node[scale=.6,color=red] at (-.3,.5){$0$};
\node[scale=.6,color=red] at (1.5,-.3){$1$};
\node[scale=.6,color=red] at (.7,1.5){$2$};
\node[scale=.55,color=red] at (2.5,3.5){$i\!-\!2$};
\node[scale=.55,color=red] at (4.5,2.7){$i\!-\!1$};
\node[scale=.55,color=red] at (4.5,5.2){$i\!+\!2$};
\node[scale=.55,color=red] at (5.9,3.6){$(i,i\!+\!1)$};
%\node[scale=.55,color=red] at (4.5,5.2){$i\!+\!2$};
\node[scale=.55,color=red] at (6.6,4.3){$i\!+\!3$};
%\node[color=red, scale=1,thick,rotate=155] at (4.9,3.7)[bend left]{$\rightarrow$};
%\node[color=red, scale=1,thick,rotate=155] at (4.9,3.75){$\rightarrow$};
\draw[color=red] (4.65,3.9)--(5.2,3.6); 
\node[scale=.6,color=red] at (7.5,7.2){$\ast$};
\end{tikzpicture}


==> pic_tikz/corner.tex <==
\begin{tikzpicture}[scale=.4]
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1);
\end{tikzpicture}


==> pic_tikz/corner_i.tex <==
\begin{tikzpicture}[scale=.8]
\node at (0,0){$\begin{tikzpicture}[scale=.5]
\draw (0,0)--(1,0)--(1,2)--(0,2)--(0,0) (0,1)--(2,1)--(2,2)--(1,2);
\node[scale=.5] at (.5,.5){$i\!-\!1$};
\node[scale=.5] at (.5,1.5){$i$};
\node[scale=.5] at (1.5,1.5){$i\!+\!1$};
\end{tikzpicture}$};
\node at (3,0){$\begin{tikzpicture}[scale=.5]
\draw (0,0)--(1,0)--(1,2)--(0,2)--(0,0) (0,1)--(2,1)--(2,2)--(1,2);
\node[scale=.5] at (.5,.5){$i\!-\!1$};
\node[scale=.5] at (.5,1.5){$i$};
\node[scale=.5] at (1.5,1.5){$i\!+\!1$};
\draw[color=red, line width=1.2] (0,1)--(0,2) (1,1)--(1,2);
\end{tikzpicture}$};

\node at (6,0){$\begin{tikzpicture}[scale=.5]
\draw (0,0)--(1,0)--(1,2)--(0,2)--(0,0) (0,1)--(2,1)--(2,2)--(1,2);
\node[scale=.5] at (.5,.5){$i\!-\!1$};
\node[scale=.5] at (.5,1.5){$i$};
\node[scale=.5] at (1.5,1.5){$i\!+\!1$};
\draw[color=red, line width=1.2] (0,1)--(0,2) (1,1)--(1,2)
(0,0)--(1,0) (2,1)--(2,2);
\end{tikzpicture}$};

\node at (9,0){$\begin{tikzpicture}[scale=.4]
\draw  (0,0)--(-1,0)--(-1,1)--(0,1) (0,0)--(1,0)--(1,2)--(0,2)--(0,0) (0,1)--(2,1)--(2,2)--(1,2) (2,2)--(2,3)--(1,3)--(1,2);
\node[scale=.5] at (.5,.5){$i\!-\!1$};
\node[scale=.5] at (.5,1.5){$i$};
\node[scale=.5] at (1.5,1.5){$i\!+\!1$};
\draw[color=red, line width=1.2] (0,1)--(0,2) (1,1)--(1,2)
(0,0)--(1,0) (2,1)--(2,2) (-1,0)--(-1,1) (1,3)--(2,3);
\end{tikzpicture}$};

\node at (12,0){$\begin{tikzpicture}[scale=.5]
\draw (0,0)--(1,0)--(1,2)--(0,2)--(0,0) (0,1)--(2,1)--(2,2)--(1,2);
\node[scale=.5] at (.5,.5){$i\!-\!1$};
\node[scale=.5] at (.5,1.5){$i$};
\node[scale=.5] at (1.5,1.5){$i\!+\!1$};
\draw[color=blue, line width=1.2] (0,1)--(1,1) (0,2)--(1,2);
\end{tikzpicture}$};

\node at (15,0){$\begin{tikzpicture}[scale=.5]
\draw (0,0)--(1,0)--(1,2)--(0,2)--(0,0) (0,1)--(2,1)--(2,2)--(1,2);
\node[scale=.5] at (.5,.5){$i\!-\!1$};
\node[scale=.5] at (.5,1.5){$i$};
\node[scale=.5] at (1.5,1.5){$i\!+\!1$};
\draw[color=blue, line width=1.2] (0,0)--(1,0) (0,1)--(1,1) (0,2)--(1,2);
\end{tikzpicture}$};

\node at (-1.2,-0.8){$(a)$};
\node at (1.8,-0.8){$(b)$};
\node at (4.8,-0.8){$(c)$};
\node at (7.8,-0.8){$(d)$};
\node at (10.8,-0.8){$(e)$};
\node at (13.8,-0.8){$(f)$};
\end{tikzpicture}


==> pic_tikz/example.tex <==
\begin{tikzpicture}
\node at (0,0){$\begin{tikzpicture}[scale=.4]
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (2,2)--(3,2)--(3,1)--(2,1) (2,2)--(2,3)--(4,3)--(4,2)--(3,2)--(3,3);
\draw[thick,loosely dotted] (3.5,3.2)--(4.5,4.3);
\draw[thick,densely dotted] (4,4.5)--(5,4.5)--(5,5.5)--(4,5.5)--(4,4.5);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.7] at (2.5,1.5){$4$};
\node[scale=.7] at (2.5,2.5){$5$};
\node[scale=.7] at (3.5,2.5){$6$};
\draw[color=red,line width=1.6] (0,0)--(1,0) (0,1)--(1,1) (2,0)--(2,1) (1,2)--(2,2) (3,1)--(3,2) (2,3)--(3,3) (4,2)--(4,3) (4,5.5)--(5,5.5);
\node[scale=.6,color=red] at (4.5,5.8){$\ast$};
\end{tikzpicture}$};
\node at (3,0){$\begin{tikzpicture}[scale=.4]
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (2,2)--(3,2)--(3,1)--(2,1) (2,2)--(2,3)--(4,3)--(4,2)--(3,2)--(3,3);
\draw[thick,loosely dotted] (3.5,3.2)--(4.5,4.3);
\draw[thick,densely dotted] (4,4.5)--(5,4.5)--(5,5.5)--(4,5.5)--(4,4.5);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.7] at (2.5,1.5){$4$};
\node[scale=.7] at (2.5,2.5){$5$};
\node[scale=.7] at (3.5,2.5){$6$};
\draw[color=red,line width=1.6] (0,0)--(0,1) (1,1)--(1,2) (2,2)--(2,3)  
(1,0)--(2,0) (2,1)--(3,1) (3,2)--(4,2) 
(4,4.5)--(4,5.5);
\node[scale=.6,color=red] at (4.5,5.8){$\ast$};
\end{tikzpicture}
$};
\node at (6,0){$\begin{tikzpicture}[baseline,scale=.34] 
\draw (1,0)--(1,-1)--(-1,-1)--(-1,0)--(0,0)--(0,-1) (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1); 
\draw[thick,loosely dotted] (2.1,1.5)--(3.5,2.9);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(5,5)--(4,5)--(4,4)--(5,4);
\draw (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.2,4.5)--(6.5,6);
\draw (6,6)--(8,6)--(8,7)--(6,7)--(6,6) (7,6)--(7,8)--(8,8)--(8,7)--(9,7)--(9,9)--(8,9)--(8,8)--(9,8); 
\draw[color=red,line width=1.6]  (-1,-1)--(-1,0) (0,-1)--(1,-1) (0,0)--(0,1) (1,0)--(2,0) (1,1)--(1,2)  (3,4)--(3,3) (4,3)--(5,3) (4,4)--(5,4) (4,5)--(5,5) (6,7)--(7,7) (8,6)--(8,7) (7,8)--(8,8) (9,7)--(9,8) (8,9)--(9,9);
\node[scale=.6] at (-.5,-.5){$1$};
\node[scale=.6] at (.5,-.5){$2$};
\node[scale=.6] at (.5,.5){$3$};
\node[scale=.6] at (1.5,.5){$4$};
\node[scale=.6] at (1.5,1.5){$5$};
\node[scale=.7] at (4.5,3.5){${\ast}$};
\node[scale=.6] at (6.5,6.5){$5'$};
\node[scale=.6] at (7.5,6.5){$4'$};
\node[scale=.6] at (7.5,7.5){$3'$};
\node[scale=.6] at (8.5,7.5){$2'$};
\node[scale=.6] at (8.5,8.5){$1'$};
\end{tikzpicture}
$};
\node at (10,0){$\begin{tikzpicture}[baseline,scale=.25] 
%\draw (0,0)--(-2,0)--(-2,1)--(0,1) (-1,0)--(-1,1);
%\draw[color=red,line width=1.6] (-2,0)--(-2,1) (-1,0)--(-1,1);

\draw  (-4,-1)--(-4,-3)--(-3,-3)--(-3,-1) (-3,-2)--(-5,-2)--(-5,-3)--(-4,-3) (-1,-1)--(-4,-1)--(-4,0)--(-1,0) (-2,-1)--(-2,0) (-3,-1)--(-3,0) (1,0)--(1,-1)--(-1,-1)--(-1,0)--(0,0)--(0,-1);
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1); 
\draw[thick,loosely dotted] (2.1,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(6,4)--(6,3)--(5,3);
\draw (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.6,4.1)--(7,5.5);
\draw (6.5,5.5)--(8.5,5.5)--(8.5,6.5)--(6.5,6.5)--(6.5,5.5) (7.5,5.5)--(7.5,7.5)--(8.5,7.5)--(8.5,6.5)
(8.5,7.5)--(9.5,7.5)--(9.5,6.5)--(8.5,6.5)
(8.5,7.5)--(8.5,8.5)--(9.5,8.5)--(9.5,7.5)--(8.5,7.5);
\draw[thick,loosely dotted] (9.7,8)--(11,9.4);
\draw[thick,densely dotted] (10.5,9.5)--(11.5,9.5)--(11.5,10.5)--(10.5,10.5)--(10.5,9.5);
\draw (11.5,10.5)--(14.5,10.5)--(14.5,9.5)--(11.5,9.5)--(11.5,10.5) (12.5,9.5)--(12.5,10.5) (13.5,9.5)--(13.5,10.5) (13.5,10.5)--(13.5,11.5)--(15.5,11.5)--(15.5,10.5)--(14.5,10.5)--(14.5,12.5)--(16.5,12.5)--(16.5,11.5)--(15.5,11.5)--(15.5,12.5);
\draw[color=red,line width=1.6] (-5,-3)--(-5,-2) (-4,-3)--(-3,-3) (-4,-2)--(-3,-2) (-4,-1)--(-4,0) (-3,-1)--(-2,-1) (-3,0)--(-2,0) (-1,0)--(-1,-1) (0,-1)--(1,-1) (0,0)--(1,0) (0,1)--(1,1) (2,0)--(2,1) (1,2)--(2,2) (3,4)--(4,4) (5,3)--(5,4) (6,3)--(6,4) (6.5,6.5)--(7.5,6.5) (8.5,5.5)--(8.5,6.5) (7.5,7.5)--(8.5,7.5) (9.5,6.5)--(9.5,7.5) (8.5,8.5)--(9.5,8.5)
(10.5,10.5)--(11.5,10.5) (12.5,10.5)--(12.5,9.5) (13.5,9.5)--(14.5,9.5) (13.5,10.5)--(14.5,10.5) 
(13.5,11.5)--(14.5,11.5) (15.5,11.5)--(15.5,10.5)
(15.5,12.5)--(14.5,12.5) (16.5,12.5)--(16.5,11.5);
\end{tikzpicture}$};
\node[scale=.7] at (-1,-2){(a)};
\node[scale=.7] at (1.8,-2){(b)};
\node[scale=.7] at (4,-2){(c)};
\node[scale=.7] at (7,-2){(d)};
\end{tikzpicture}


==> pic_tikz/fan_ptolemy1.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(5,5)--(4,5)--(4,4)--(5,4);
\draw (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.2,4.5)--(6.5,6);
%\node[rotate=45] at (5.5,5.5){$\ldots$};
\draw (6,6)--(8,6)--(8,7)--(6,7)--(6,6) (7,6)--(7,8)--(8,8)--(8,7); 
%\draw[color=red,line width=2.4] (5,3)--(5,4);
%\node[scale=.7,color=red] at (5.4,3.5){$a$};
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (6.5,6.5){$3'$};
\node[scale=.7] at (7.5,6.5){$2'$};
\node[scale=.7] at (7.5,7.5){$1'$};
\end{tikzpicture}


==> pic_tikz/fan_ptolemy2.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(6,4)--(6,3)--(5,3);
\draw (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.5,4)--(7,5.5);
\draw (6.5,5.5)--(8.5,5.5)--(8.5,6.5)--(6.5,6.5)--(6.5,5.5) (7.5,5.5)--(7.5,7.5)--(8.5,7.5)--(8.5,6.5); 
%\draw[color=red,line width=1.2] (4.3,4.2)--(4.8,3.8) (4.3,3.8)--(4.8,4.2) (4.3,3.2)--(4.8,2.8) (4.3,2.8)--(4.8,3.2);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (7,6){$3'$};
\node[scale=.7] at (8,6){$2'$};
\node[scale=.7] at (8,7){$1'$};

\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=-0pt]
 (0.0,1.6)--(4.2,4.8) node [color=red,midway,xshift=-0.24cm,yshift=0.5cm] 
{\small $\calg_{k-1}$};

\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=-0pt]
 (9.0,5.3)--(4.6,1.7) node [color=red,midway,xshift=0.4cm,yshift=-0.45cm] 
{\small $\calg_{k}$};


\end{tikzpicture}

==> pic_tikz/height_1.tex <==
\begin{tikzpicture}[scale=.7]
\node at (0,0){$\begin{tikzpicture}[scale=.5]
\draw (0,0)--(2,0)--(2,2)--(1,2)--(1,0) (0,0)--(0,1)--(2,1);
\node[scale=.6] at (.5,.5){$1$};
\node[scale=.6] at (1.5,.5){$2$};
\node[scale=.6] at (1.5,1.5){$3$};
\draw[thick,loosely dotted] (2.1,1.5)--(3.5,2.9);
\draw[color=red, line width=1.4] (0,0)--(1,0) (0,1)--(1,1) (2,0)--(2,1)  (1,2)--(2,2);
\end{tikzpicture}$};
\node at (5,0){$\begin{tikzpicture}[scale=.5]
\draw (0,0)--(2,0)--(2,2)--(1,2)--(1,0) (0,0)--(0,1)--(2,1);
\node[scale=.6] at (.5,.5){$1$};
\node[scale=.6] at (1.5,.5){$2$};
\node[scale=.6] at (1.5,1.5){$3$};
\draw[thick,loosely dotted] (2.1,1.5)--(3.5,2.9);
\draw[color=red, line width=1.4] (0,0)--(0,1) (1,0)--(1,1) (2,0)--(2,1) (2,2)--(1,2);
\end{tikzpicture}$};
\node at (-1.8,-1.2){$(a)$};
\node at (3.2,-1.2){$(b)$};
\end{tikzpicture}


==> pic_tikz/match1.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(5,5)--(4,5)--(4,4)--(5,4);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.2,4.5)--(6.5,6);
%\node[rotate=45] at (5.5,5.5){$\ldots$};
\draw (6,6)--(8,6)--(8,7)--(6,7)--(6,6) (7,6)--(7,8)--(8,8)--(8,7); 
\draw[color=red,line width=2.4] (5,3)--(5,4);
\node[scale=.7,color=red] at (5.4,3.5){$a$};
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (6.5,6.5){$3'$};
\node[scale=.7] at (7.5,6.5){$2'$};
\node[scale=.7] at (7.5,7.5){$1'$};
\end{tikzpicture} 



==> pic_tikz/match2.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(5,5)--(4,5)--(4,4)--(5,4);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.2,4.5)--(6.5,6);
\draw (6,6)--(8,6)--(8,7)--(6,7)--(6,6) (7,6)--(7,8)--(8,8)--(8,7); 
\draw[color=red,line width=2.4] (4,3)--(5,3);
\node[scale=.7,color=red] at (4.5,2.5){$b$};
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (6.5,6.5){$3'$};
\node[scale=.7] at (7.5,6.5){$2'$};
\node[scale=.7] at (7.5,7.5){$1'$};
\end{tikzpicture}



==> pic_tikz/match3.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(5,5)--(4,5)--(4,4)--(5,4);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.2,4.5)--(6.5,6);
\draw (6,6)--(8,6)--(8,7)--(6,7)--(6,6) (7,6)--(7,8)--(8,8)--(8,7); 
\draw[color=red,line width=2.4] (5,3)--(5,4) (5,5)--(4,5) (6,7)--(7,7) (8,6)--(8,7) (7,8)--(8,8);
%\draw[color=red,line width=2.4] (0,0)--(0,1) (1,0)--(2,0) (1,1)--(1,2) (2,1)--(3,1) (2,2)--(2,3) (4,4)--(4,5) (5,4)--(6,4) (5,5)--(6,5);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (6.5,6.5){$3'$};
\node[scale=.7] at (7.5,6.5){$2'$};
\node[scale=.7] at (7.5,7.5){$1'$};
\node[scale=.6,color=red] at (7.5,8.4){$0'$};
\node[scale=.6,color=red] at (8.4,6.5){$1'$};
\node[scale=.6,color=red] at (6.5,7.4){$2'$};
\draw[color=red,decorate,decoration={brace,amplitude=18pt},xshift=-4pt,yshift=0pt]
 (4.2,2.3) --(-2,-2.6)  node [color=red,midway,xshift=.6cm,yshift=-.7cm] 
{\footnotesize $\calg_{\beta_1}$};
\draw[color=red,decorate,decoration={brace,amplitude=18pt},xshift=-4pt,yshift=0pt]
 (9.2,8)-- (4.9,2.1) node [color=red,midway,xshift=.6cm,yshift=-.6cm] 
{\footnotesize $\widetilde{P}$};
\end{tikzpicture}



==> pic_tikz/match4.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(5,5)--(4,5)--(4,4)--(5,4);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.2,4.5)--(6.5,6);
\draw (6,6)--(8,6)--(8,7)--(6,7)--(6,6) (7,6)--(7,8)--(8,8)--(8,7); 
\draw[color=red,line width=2.4] (1,0)--(2,0) (1,1)--(1,2) (3,3)--(3,4) (4,3)--(5,3);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (6.5,6.5){$3'$};
\node[scale=.7] at (7.5,6.5){$2'$};
\node[scale=.7] at (7.5,7.5){$1'$};
\node[scale=.6,color=red] at (1.5,-.4){$1$};
\node[scale=.6,color=red] at (.6,1.5){$2$};
\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=0pt]
 (0,-.4)--(-2.4,-2.4) node [color=red,midway,xshift=.4cm,yshift=-.4cm] 
{\footnotesize $\calg_{\overline{\gamma}}$};
\draw[color=red,decorate,decoration={brace,amplitude=18pt},xshift=-4pt,yshift=0pt]
 (5.2,2.8) --(0.8,-1)  node [color=red,midway,xshift=.6cm,yshift=-.6cm] 
{\footnotesize $\widetilde{\widetilde P}$};
\draw[color=red,decorate,decoration={brace,amplitude=18pt},xshift=-4pt,yshift=0pt]
 (9.2,8)-- (5.4,4) node [color=red,midway,xshift=.7cm,yshift=-.7cm] 
{\footnotesize $\calg_{\beta_2}$};
\end{tikzpicture} 


==> pic_tikz/match5.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(6,4)--(6,3)--(5,3);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.5,4)--(7,5.5);
\draw (6.5,5.5)--(8.5,5.5)--(8.5,6.5)--(6.5,6.5)--(6.5,5.5) (7.5,5.5)--(7.5,7.5)--(8.5,7.5)--(8.5,6.5); 
\draw[color=red,line width=1.2] (4.3,4.2)--(4.8,3.8) (4.3,3.8)--(4.8,4.2) (4.3,3.2)--(4.8,2.8) (4.3,2.8)--(4.8,3.2);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (7,6){$3'$};
\node[scale=.7] at (8,6){$2'$};
\node[scale=.7] at (8,7){$1'$};
\end{tikzpicture}


==> pic_tikz/match6.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(6,4)--(6,3)--(5,3);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[color=red, line width=2.4] (4,4)--(5,4) (4,3)--(5,3);
\draw[thick,loosely dotted] (5.5,4)--(7,5.5);
\draw (6.5,5.5)--(8.5,5.5)--(8.5,6.5)--(6.5,6.5)--(6.5,5.5) (7.5,5.5)--(7.5,7.5)--(8.5,7.5)--(8.5,6.5); 
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (7,6){$3'$};
\node[scale=.7] at (8,6){$2'$};
\node[scale=.7] at (8,7){$1'$};
\end{tikzpicture}


==> pic_tikz/match7.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(6,4)--(6,3)--(5,3);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[thick,loosely dotted] (5.5,4)--(7,5.5);
\draw (6.5,5.5)--(8.5,5.5)--(8.5,6.5)--(6.5,6.5)--(6.5,5.5) (7.5,5.5)--(7.5,7.5)--(8.5,7.5)--(8.5,6.5); 
\draw[color=red,line width=1.2] (4.3,4.2)--(4.8,3.8) (4.3,3.8)--(4.8,4.2) (4.3,3.2)--(4.8,2.8) (4.3,2.8)--(4.8,3.2);
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (7,6){$3'$};
\node[scale=.7] at (8,6){$2'$};
\node[scale=.7] at (8,7){$1'$};
\draw[color=red,decorate,decoration={brace,amplitude=18pt},xshift=-4pt,yshift=0pt]
 (4,2.4)--(-2.4,-2.4) node [color=red,midway,xshift=.7cm,yshift=-.7cm] 
{\footnotesize $\calg_{\beta_2}$};
\draw[color=red,decorate,decoration={brace,amplitude=18pt},xshift=-4pt,yshift=0pt]
 (9.7,7)-- (5.2,2.1) node [color=red,midway,xshift=.7cm,yshift=-.7cm] 
{\footnotesize $\calg_{\beta_2}$};
\end{tikzpicture}


==> pic_tikz/match8.tex <==
\begin{tikzpicture}[baseline,scale=.4] 
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (0,0)--(-1,0) (0,1)--(-1,1); 
\draw  plot[smooth, tension=.7] coordinates {(-1,1) (-1.5,.8) (-2,.6) (-2.5,.3) (-3,-.5) (-2.7,-2) (-1.5,-1) (-1,0)};
\node[scale=.8] at (-1.8,-.4){$\overline{\calg}$};
\draw[thick,loosely dotted] (2,1.5)--(3.5,3);
\draw[thick,densely dotted] (3,3)--(4,3)--(4,4)--(3,4)--(3,3);
\draw[thick,densely dotted] (5,4)--(6,4)--(6,3)--(5,3);
\filldraw[color=beaublue] (4,3)--(5,3)--(5,4)--(4,4)--(4,3);
\draw[color=red, line width=2.4] (4,4)--(5,4) (4,3)--(5,3);
\draw[color=red, line width=2.4] (3,3)--(3,4) (1,1)--(1,2) (1,0)--(2,0);
\node[color=red,scale=.6] at (.6,1.5){$2$};
\node[color=red,scale=.6] at (1.5,-.4){$1$};
\draw[color=red, line width=2.4] (6,3)--(6,4) (6.5,6.5)--(7.5,6.5) (8.5,5.5)--(8.5,6.5) (7.5,7.5)--(8.5,7.5);
\node[color=red,scale=.6] at (7,6.9){$2'$};
\node[color=red,scale=.6] at (8.9,5.9){$1'$};
\node[color=red,scale=.6] at (8,7.9){$0'$};
\draw[thick,loosely dotted] (5.5,4)--(7,5.5);
\draw (6.5,5.5)--(8.5,5.5)--(8.5,6.5)--(6.5,6.5)--(6.5,5.5) (7.5,5.5)--(7.5,7.5)--(8.5,7.5)--(8.5,6.5); 
\node[scale=.7] at (.5,.5){$1$};
\node[scale=.7] at (1.5,.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
\node[scale=.8] at (4.5,3.5){${\ast}$};
\node[scale=.7] at (7,6){$3'$};
\node[scale=.7] at (8,6){$2'$};
\node[scale=.7] at (8,7){$1'$};
\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=0pt]
 (0,-.4)--(-2.4,-2.4) node [color=red,midway,xshift=.4cm,yshift=-.4cm] 
{\footnotesize $\calg_{\overline{\gamma}}$};
\draw[color=red,decorate,decoration={brace,amplitude=30pt},xshift=-4pt,yshift=0pt]
 (9.9,7)--(1,-1.1) node [color=red,midway,xshift=.9cm,yshift=-.9cm] 
{\footnotesize $\widetilde{P}$};
\end{tikzpicture}


==> pic_tikz/snake-e.tex <==
\begin{tikzpicture}[scale=.34]
{
\color{Orange}

\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(3,2)--(3,1)--(2,1)--(2,2) 
(6,3)--(5,3)--(5,4);

\draw[thick,densely dotted] (5,3)--(4,3)--(4,4)--(5,4);

\node[scale=.7] at (0.5,0.5){$1$}; 
\node[scale=.7] at (1.5,0.5){$2$};
\node[scale=.7] at (1.5,1.5){$3$};
 
\node[scale=.7] at (4.5,4.2){$*$}; 


}
\draw[thick,loosely dotted] (2.5,2.2)--(4.5,2.8);
\node[scale=.7] at (5.5,3.5){$*$}; 


{
\color{blue}
\node[scale=.7] at (4.8,4.5){$*$}; 

\draw (6,3)--(6,4)--(5,4)  
(10,7)--(8,7)--(8,8)--(9,8)--(9,6)--(7,6)--(7,7)--(8,7)--(8,6);
\draw[thick,densely dotted] (5,4)--(5,5)--(6,5)--(6,4);
\node[scale=.7] at (8.5,7.5){$2'$}; 
\node[scale=.7] at (8.5,6.5){$3'$}; 

}

\draw[thick,loosely dotted] (6.2,4.5)--(7.5,5.8);
\node[scale=.7] at (9.5,7.5){$1'$}; 


{
\color{dgreen}
\node[scale=.7] at (9.5,8.5){$2''$}; 
\node[scale=.7] at (10.5,8.5){$3''$}; 
\draw (10,7)--(10,9)--(9,9)--(9,8)--(11,8)--(11,9)--(10,9);
\draw[thick,densely dotted] (13,10)--(12,10)--(12,11)--(13,11);
\draw (13,11)--(13,10)--(14,10);
\node[scale=.7] at (12.5,11.2){$**$}; 

}

\draw[thick,loosely dotted] (10.5,9.2)--(12.5,9.8);
\node[scale=.7] at (13.5,10.5){$**$}; 


{
\color{DarkOrchid}
\node[scale=.7] at (14.5,9.8){$**$}; 
\draw (13,11)--(14,11)--(14,10);
\draw[thick,densely dotted] (14,11)--(15,11)--(15,10)--(14,10);
\draw (18,13)--(16,13)--(16,12)--(18,12)--(18,14)--(17,14)--(17,12) (18,13)--(19,13);
\node[scale=.7] at (16.5,12.5){$3'''$}; 
\node[scale=.7] at (17.5,12.5){$2'''$}; 
\node[scale=.7] at (17.5,13.5){$1'''$}; 
\node[scale=.7] at  (17.5,14.28){$\circledast$};
}


{
\color{brown(traditional)}
\draw (18,14)--(19,14)--(19,13);
\draw[thick,densely dotted] (19,13)--(20,13)--(20,14)--(19,14);
\node[scale=.7] at  (19.5,12.72){$\circledast$};
\draw (21,15.5)--(23,15.5)--(23,17.5)--(22,17.5)--(22,15.5) (21,15.5)--(21,16.5)--(23,16.5);
\node[scale=.7] at (21.5,16){$\widetilde 3$}; 
\node[scale=.7] at (22.5,16){$\widetilde 2$}; 
\node[scale=.7] at (22.5,17){$\widetilde 1$}; 
}

\node[scale=.7] at  (18.5,13.5){$\circledast$};

\draw[thick,loosely dotted] (14.5,11.2)--(16.5,11.8)
(19.5,14.1)--(21.62,15.49);

\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=-0pt]
 (6.3,2.5)--(3.2,-0.1) node [color=red,midway,xshift=.6cm,yshift=-.4cm] 
{\small $\calg_1$};

\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=-0pt]
 (10.3,6.5)--(6.8,2.8) node [color=red,midway,xshift=.6cm,yshift=-.4cm] 
{\small $\calg_2$};

\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=-0pt]
 (13.6,9.0)--(10.8,6.8) node [color=red,midway,xshift=.6cm,yshift=-.4cm] 
{\small $\calg_3$};

\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=-0pt]
 (19.0,11)--(13.8,9.0) node [color=red,midway,xshift=.2cm,yshift=-.6cm] 
{\small $\calg_4$};

\draw[color=red,decorate,decoration={brace,amplitude=8pt},xshift=-4pt,yshift=-0pt]
 (23.5,14.5)--(19.2,11) node [color=red,midway,xshift=.2cm,yshift=-.6cm] 
{\small $\calg_5$};

\end{tikzpicture}


==> pic_tikz/straight.tex <==

\begin{tikzpicture}[scale=.4]
\draw (4,.5)--(7,.5)--(7,1.5)--(4,1.5)--(4,.5) (5,.5)--(5,1.5) (6,.5)--(6,1.5);
\end{tikzpicture}


==> pic_tikz/zig-zag.tex <==
\begin{tikzpicture}[scale=.4]
\draw (0,0)--(2,0)--(2,1)--(0,1)--(0,0) (1,0)--(1,1)
(1,1)--(1,2)--(2,2)--(2,1) (2,1)--(3,1)--(3,2)--(2,2)--(2,3)--(3,3)--(3,2);
\draw[thick,loosely dotted] (3.2,2.5)--(4.5,3.8);
\draw[thick,densely dotted] (4,4)--(5,4)--(5,5)--(4,5)--(4,4);
\node[scale=.7,color=blue] at (4.5,5.3){$\ast$};
%\node[scale=.5,color=blue] at (6.5,7.2){$\ast$};
\end{tikzpicture}


==> pic_tikz/zig-zag_1.tex <==
\begin{tikzpicture}[scale=.4]
\draw (7,0)--(9,0)--(9,1)--(7,1)--(7,0) (8,0)--(8,1)
(8,1)--(8,2)--(9,2)--(9,1) (9,1)--(10,1)--(10,2)--(9,2)--(9,3)--(10,3)--(10,2);
\draw[thick,loosely dotted] (10.2,2.5)--(11.5,3.8);\draw[thick,densely dotted] (11,4)--(12,4)--(12,5)--(11,5)--(11,4);
\node[scale=.7,color=blue] at (11.5,5.3){$\ast$};
\node[scale=.7] at (12.5,4.5){$\ast$};
\draw (12,4)--(13,4)--(13,5)--(12,5);
\end{tikzpicture}


==> pic_tikz/zig-zag_2.tex <==
\begin{tikzpicture}[scale=.4]
\draw (7,0)--(9,0)--(9,1)--(7,1)--(7,0) (8,0)--(8,1)
(8,1)--(8,2)--(9,2)--(9,1) (9,1)--(10,1)--(10,2)--(9,2)--(9,3)--(10,3)--(10,2);
\draw[thick,loosely dotted] (10.2,2.5)--(11.5,3.8);\draw[thick,densely dotted] (11,4)--(12,4)--(12,5)--(11,5)--(11,4);
\node[scale=.7] at (11.5,5.5){$\ast$};
\node[scale=.7,color=blue] at (12.3,4.5){$\ast$};
\draw (11,5)--(11,6)--(12,6)--(12,5);
\end{tikzpicture}

